On the Gabriel quiver of extensions of Leibniz algebras

We compute the Gabriel quiver of simple objects in the category of bimodules over a simple Leibniz algebra and over the trivial $1$-dimensional Leibniz algebra. Vertices of the quiver are the classes of simple objects, arrows are given by the dimensions of Ext$^1$-groups.

==> carquois11.tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,595); %set diagram left start at 0, and has height of 595

%Straight Lines [id:da48579628375220607] 
\draw    (321.5,37) -- (232.19,92.94) ;
\draw [shift={(230.5,94)}, rotate = 327.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05797626179615345] 
\draw    (321.5,37) -- (230.82,140.5) ;
\draw [shift={(229.5,142)}, rotate = 311.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7954302162166424] 
\draw    (416.5,95) -- (333.19,42.07) ;
\draw [shift={(331.5,41)}, rotate = 32.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05847765681498074] 
\draw    (417.5,145) -- (328.84,46.49) ;
\draw [shift={(327.5,45)}, rotate = 48.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7854829549205953] 
\draw    (416.5,95) -- (236.43,144.47) ;
\draw [shift={(234.5,145)}, rotate = 344.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7484885162531323] 
\draw    (419.5,194) -- (233.45,151.45) ;
\draw [shift={(231.5,151)}, rotate = 12.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da021962450797228694] 
\draw    (419.5,245) -- (229.31,156.84) ;
\draw [shift={(227.5,156)}, rotate = 24.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6270280496269862] 
\draw    (419.5,194) -- (230.31,105.84) ;
\draw [shift={(228.5,105)}, rotate = 24.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22181549203242223] 
\draw    (417.5,145) -- (231.44,99.48) ;
\draw [shift={(229.5,99)}, rotate = 13.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5483665342361881] 
\draw    (419.5,245) -- (233.45,202.45) ;
\draw [shift={(231.5,202)}, rotate = 12.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0869783950514591] 
\draw    (418.5,291) -- (228.33,207.8) ;
\draw [shift={(226.5,207)}, rotate = 23.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4679136053308155] 
\draw    (417.5,145) -- (235.42,196.46) ;
\draw [shift={(233.5,197)}, rotate = 344.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8535885034121438] 
\draw    (416.5,95) -- (232.27,191.08) ;
\draw [shift={(230.5,192)}, rotate = 332.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8281537059751047] 
\draw    (417.5,145) -- (233.27,241.08) ;
\draw [shift={(231.5,242)}, rotate = 332.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7013830828875065] 
\draw    (419.5,194) -- (236.42,246.45) ;
\draw [shift={(234.5,247)}, rotate = 344.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30376989132897725] 
\draw    (418.5,291) -- (235.46,252.41) ;
\draw [shift={(233.5,252)}, rotate = 11.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6102946125885307] 
\draw    (412.5,341) -- (230.32,257.83) ;
\draw [shift={(228.5,257)}, rotate = 24.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4965051146041697] 
\draw    (419.5,194) -- (237.28,288.08) ;
\draw [shift={(235.5,289)}, rotate = 332.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06700312439751688] 
\draw    (419.5,245) -- (237.43,295.47) ;
\draw [shift={(235.5,296)}, rotate = 344.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4312636793604432] 
\draw    (412.5,341) -- (238.45,301.44) ;
\draw [shift={(236.5,301)}, rotate = 12.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45029530889142566] 
\draw    (410.5,391) -- (233.31,307.85) ;
\draw [shift={(231.5,307)}, rotate = 25.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Free Drawing [id:dp27958342951657067] 
\draw  [line width=3] [line join = round][line cap = round] (225.5,145) .. controls (224.17,145) and (224.17,145) .. (225.5,145) ;
%Shape: Free Drawing [id:dp998813037540049] 
\draw  [line width=3] [line join = round][line cap = round] (226.5,96) .. controls (226.5,96) and (226.5,96) .. (226.5,96) ;
%Shape: Free Drawing [id:dp4562576459789083] 
\draw  [line width=3] [line join = round][line cap = round] (225.5,196) .. controls (225.5,195.67) and (225.5,195.33) .. (225.5,195) ;
%Shape: Free Drawing [id:dp2661877685209155] 
\draw  [line width=3] [line join = round][line cap = round] (225.5,246) .. controls (225.5,245.67) and (225.5,245.33) .. (225.5,245) ;
%Shape: Free Drawing [id:dp9515243548101] 
\draw  [line width=3] [line join = round][line cap = round] (226.5,295) .. controls (226.5,294.33) and (226.5,293.67) .. (226.5,293) ;
%Shape: Free Drawing [id:dp47778017659512906] 
\draw  [line width=3] [line join = round][line cap = round] (225.5,346) .. controls (225.5,345.67) and (225.5,345.33) .. (225.5,345) ;
%Shape: Free Drawing [id:dp13827986005529347] 
\draw  [line width=3] [line join = round][line cap = round] (426.5,95) .. controls (426.83,94.67) and (427.17,94.33) .. (427.5,94) ;
%Shape: Free Drawing [id:dp548110353512095] 
\draw  [line width=3] [line join = round][line cap = round] (427.5,145) .. controls (427.5,144.33) and (427.5,143.67) .. (427.5,143) ;
%Shape: Free Drawing [id:dp38731985326200125] 
\draw  [line width=3] [line join = round][line cap = round] (426.5,195) .. controls (426.5,194.33) and (426.5,193.67) .. (426.5,193) ;
%Shape: Free Drawing [id:dp1650541835533863] 
\draw  [line width=3] [line join = round][line cap = round] (427.5,246) .. controls (427.5,246) and (427.5,246) .. (427.5,246) ;
%Shape: Free Drawing [id:dp9190564203221123] 
\draw  [line width=3] [line join = round][line cap = round] (424.5,345) .. controls (424.5,345) and (424.5,345) .. (424.5,345) ;
%Shape: Free Drawing [id:dp5669814971824172] 
\draw  [line width=3] [line join = round][line cap = round] (424.5,395) .. controls (424.5,394.33) and (424.5,393.67) .. (424.5,393) ;
%Shape: Free Drawing [id:dp13747325452919257] 
\draw  [line width=3] [line join = round][line cap = round] (424.5,344) .. controls (424.17,344) and (423.83,344) .. (423.5,344) ;
%Shape: Free Drawing [id:dp9219875390052441] 
\draw  [line width=3] [line join = round][line cap = round] (326.5,37) .. controls (326.17,37) and (325.83,37) .. (325.5,37) ;
%Shape: Free Drawing [id:dp36578290462228247] 
\draw  [line width=3] [line join = round][line cap = round] (425.5,295) .. controls (425.83,295) and (426.17,295) .. (426.5,295) ;
%Shape: Free Drawing [id:dp8078377223032303] 
\draw  [line width=3] [line join = round][line cap = round] (224.5,395) .. controls (224.5,395) and (224.5,395) .. (224.5,395) ;

% Text Node
\draw (316,9.4) node [anchor=north west][inner sep=0.75pt]    {$V_{0}$};
% Text Node
\draw (444.5,83.4) node [anchor=north west][inner sep=0.75pt]    {$V_{1}^{s}$};
% Text Node
\draw (188,75.4) node [anchor=north west][inner sep=0.75pt]    {$V{_{1}^{a}}$};
% Text Node
\draw (189,134.4) node [anchor=north west][inner sep=0.75pt]    {$V_{2}^{a}$};
% Text Node
\draw (442,134.4) node [anchor=north west][inner sep=0.75pt]    {$V_{2}^{s}$};
% Text Node
\draw (189,185.4) node [anchor=north west][inner sep=0.75pt]    {$V_{3}^{a}$};
% Text Node
\draw (444,184.4) node [anchor=north west][inner sep=0.75pt]    {$V_{3}^{s}$};
% Text Node
\draw (188,233.4) node [anchor=north west][inner sep=0.75pt]    {$V_{4}^{a}$};
% Text Node
\draw (441,233.4) node [anchor=north west][inner sep=0.75pt]    {$V_{4}^{s}$};
% Text Node
\draw (443,283.4) node [anchor=north west][inner sep=0.75pt]    {$V_{5}^{s}$};
% Text Node
\draw (189,281.4) node [anchor=north west][inner sep=0.75pt]    {$V_{5}^{a}$};
% Text Node
\draw (442,330.4) node [anchor=north west][inner sep=0.75pt]    {$V_{6}^{s}$};
% Text Node
\draw (193,334.4) node [anchor=north west][inner sep=0.75pt]    {$V_{6}^{a}$};
% Text Node
\draw (443,382.4) node [anchor=north west][inner sep=0.75pt]    {$V_{7}^{s}$};
% Text Node
\draw (192,382.4) node [anchor=north west][inner sep=0.75pt]    {$V_{7}^{a}$};
% Text Node
\draw (216,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (419,413) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (215,434) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (422,432) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (216,453) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (423,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};


\end{tikzpicture}


==> carquois12.tikz.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,580); %set diagram left start at 0, and has height of 580

%Straight Lines [id:da1145286394503584] 
\draw    (416,169) -- (314.83,55.49) ;
\draw [shift={(313.5,54)}, rotate = 48.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da443222732610032] 
\draw    (412.5,175) -- (309.84,61.48) ;
\draw [shift={(308.5,60)}, rotate = 47.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3976309130519795] 
\draw    (412.5,235) -- (202.25,118.97) ;
\draw [shift={(200.5,118)}, rotate = 28.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16077533229373508] 
\draw    (408.5,241) -- (199.26,126.96) ;
\draw [shift={(197.5,126)}, rotate = 28.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4233478344078463] 
\draw    (409.75,182) -- (207.5,179.03) ;
\draw [shift={(205.5,179)}, rotate = 0.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5918285633472948] 
\draw    (408.5,249) -- (209.5,247.02) ;
\draw [shift={(207.5,247)}, rotate = 0.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32081504350137213] 
\draw    (416.5,303) -- (201.26,186.95) ;
\draw [shift={(199.5,186)}, rotate = 28.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9398112855675347] 
\draw    (412.5,308) -- (199.26,193.94) ;
\draw [shift={(197.5,193)}, rotate = 28.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7929588364686726] 
\draw    (414.5,382) -- (201.21,252.04) ;
\draw [shift={(199.5,251)}, rotate = 31.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6186123559931862] 
\draw    (409.5,387) -- (198.21,260.03) ;
\draw [shift={(196.5,259)}, rotate = 31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3891700630335819] 
\draw    (411,319) -- (206.5,317.02) ;
\draw [shift={(204.5,317)}, rotate = 0.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1788500678672431] 
\draw    (292.5,51) -- (204.72,164.42) ;
\draw [shift={(203.5,166)}, rotate = 307.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23613641035813981] 
\draw    (299.5,54) -- (210.73,168.42) ;
\draw [shift={(209.5,170)}, rotate = 307.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Free Drawing [id:dp8410493345804897] 
\draw  [line width=3] [line join = round][line cap = round] (194.5,114) .. controls (194.5,114) and (194.5,114) .. (194.5,114) ;
%Shape: Free Drawing [id:dp3402989037258093] 
\draw  [line width=3] [line join = round][line cap = round] (414.5,114) .. controls (414.5,114.33) and (414.5,114.67) .. (414.5,115) ;
%Shape: Free Drawing [id:dp09279384949421443] 
\draw  [line width=3] [line join = round][line cap = round] (195.5,177) .. controls (195.17,177) and (194.83,177) .. (194.5,177) ;
%Shape: Free Drawing [id:dp6101427571168512] 
\draw  [line width=3] [line join = round][line cap = round] (305.5,45) .. controls (305.17,45) and (304.83,45) .. (304.5,45) ;
%Shape: Free Drawing [id:dp7833782907449525] 
\draw  [line width=3] [line join = round][line cap = round] (417.5,176) .. controls (417.17,176) and (416.83,176) .. (416.5,176) ;
%Shape: Free Drawing [id:dp6692634722010409] 
\draw  [line width=3] [line join = round][line cap = round] (195.5,246) .. controls (195.5,246) and (195.5,246) .. (195.5,246) ;
%Shape: Free Drawing [id:dp7521804491294575] 
\draw  [line width=3] [line join = round][line cap = round] (416.5,248) .. controls (416.5,247.33) and (416.5,246.67) .. (416.5,246) ;
%Shape: Free Drawing [id:dp974574829371049] 
\draw  [line width=3] [line join = round][line cap = round] (196.5,385) .. controls (196.5,385.33) and (196.5,385.67) .. (196.5,386) ;
%Shape: Free Drawing [id:dp4017752047174892] 
\draw  [line width=3] [line join = round][line cap = round] (416.5,386) .. controls (416.97,386) and (417.5,386.53) .. (417.5,387) ;
%Shape: Free Drawing [id:dp6594041192107745] 
\draw  [line width=3] [line join = round][line cap = round] (195.5,319) .. controls (195.5,318.67) and (195.5,318.33) .. (195.5,318) ;
%Shape: Free Drawing [id:dp45587147953518414] 
\draw  [line width=3] [line join = round][line cap = round] (417.5,316) .. controls (417.5,315.67) and (417.5,315.33) .. (417.5,315) ;
%Straight Lines [id:da3979655313842878] 
\draw    (409,117) -- (202.23,237.99) ;
\draw [shift={(200.5,239)}, rotate = 329.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13961998476625714] 
\draw    (412.5,123) -- (210.23,240.99) ;
\draw [shift={(208.5,242)}, rotate = 329.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5012734176072133] 
\draw    (405.5,113) -- (209.5,112.01) ;
\draw [shift={(207.5,112)}, rotate = 0.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (292,15.4) node [anchor=north west][inner sep=0.75pt]    {$V_{0}$};
% Text Node
\draw (434,103.4) node [anchor=north west][inner sep=0.75pt]    {$V_{1}^{s}$};
% Text Node
\draw (158,101.4) node [anchor=north west][inner sep=0.75pt]    {$V_{1}^{a}$};
% Text Node
\draw (433,162.4) node [anchor=north west][inner sep=0.75pt]    {$V_{2}^{s}$};
% Text Node
\draw (157,169.4) node [anchor=north west][inner sep=0.75pt]    {$V_{2}^{a}$};
% Text Node
\draw (434,233.4) node [anchor=north west][inner sep=0.75pt]    {$V_{3}^{s}$};
% Text Node
\draw (157,236.4) node [anchor=north west][inner sep=0.75pt]    {$V_{3}^{a}$};
% Text Node
\draw (159,304.4) node [anchor=north west][inner sep=0.75pt]    {$V_{4}^{a}$};
% Text Node
\draw (431,301.4) node [anchor=north west][inner sep=0.75pt]    {$V_{4}^{s}$};
% Text Node
\draw (434,372.4) node [anchor=north west][inner sep=0.75pt]    {$V_{5}^{s}$};
% Text Node
\draw (159,370.4) node [anchor=north west][inner sep=0.75pt]    {$V_{5}^{a}$};
% Text Node
\draw (187,434) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (188,415) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (412,413) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (413,432) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (188,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (411,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};


\end{tikzpicture}


==> carquoisc.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Curve Right Arrow [id:dp18935341960627272] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.96,165.06) .. controls (249.36,164.19) and (247.27,156.75) .. (240.3,148.44) -- (240.3,148.44) .. controls (247.27,156.75) and (249.36,164.19) .. (244.96,165.06) -- cycle ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.96,165.06) .. controls (241.41,165.77) and (234.73,161.99) .. (228.62,156.14) -- (231.21,155.63) -- (224.37,151.61) -- (226.03,156.66) -- (228.62,156.14) .. controls (234.73,161.99) and (241.41,165.77) .. (244.96,165.06) -- cycle ;
%Curve Right Arrow [id:dp2315463659793211] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.93,170.36) .. controls (363.84,167.78) and (359.8,158.44) .. (351.9,149.49) -- (351.9,149.49) .. controls (359.8,158.44) and (363.84,167.78) .. (360.93,170.36) -- cycle ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.93,170.36) .. controls (358.61,172.4) and (352.61,169.56) .. (346.28,163.82) -- (347.63,162.63) -- (341.35,158.81) -- (344.93,165.01) -- (346.28,163.82) .. controls (352.61,169.56) and (358.61,172.4) .. (360.93,170.36) -- cycle ;
%Curve Right Arrow [id:dp39487763682705945] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350,78.7) .. controls (350,73.9) and (341.05,70) .. (330,70) -- (330,70) .. controls (341.05,70) and (350,73.9) .. (350,78.7) -- cycle ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350,78.7) .. controls (350,82.3) and (344.97,85.39) .. (337.8,86.71) -- (337.8,84.11) -- (330,87.4) -- (337.8,89.31) -- (337.8,86.71) .. controls (344.97,85.39) and (350,82.3) .. (350,78.7) -- cycle ;
%Curve Right Arrow [id:dp5876663932231563] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,78.6) .. controls (330,73.85) and (321.05,70) .. (310,70) -- (310,70) .. controls (321.05,70) and (330,73.85) .. (330,78.6) -- cycle ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330,78.6) .. controls (330,82.09) and (325.16,85.1) .. (318.2,86.45) -- (318.2,83.65) -- (310,87.2) -- (318.2,89.25) -- (318.2,86.45) .. controls (325.16,85.1) and (330,82.09) .. (330,78.6) -- cycle ;
%Shape: Free Drawing [id:dp17877958493031554] 
\draw  [line width=3] [line join = round][line cap = round] (285,84) .. controls (285,84.33) and (285,84.67) .. (285,85) ;
%Shape: Free Drawing [id:dp4187643519873423] 
\draw  [line width=3] [line join = round][line cap = round] (245,145) .. controls (245,145) and (245,145) .. (245,145) ;
%Shape: Free Drawing [id:dp4421830089926435] 
\draw  [line width=3] [line join = round][line cap = round] (325,145) .. controls (325,145) and (325,145) .. (325,145) ;

% Text Node
\draw (291,72.4) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (221,132.4) node [anchor=north west][inner sep=0.75pt]    {$M^{a}$};
% Text Node
\draw (331,132.4) node [anchor=north west][inner sep=0.75pt]    {$M^{s}$};


\end{tikzpicture}


==> spectral.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,365); %set diagram left start at 0, and has height of 365

%Shape: Axis 2D [id:dp1536754710001642] 
\draw  (207.5,244.43) -- (494,244.43)(236.15,35) -- (236.15,267.7) (487,239.43) -- (494,244.43) -- (487,249.43) (231.15,42) -- (236.15,35) -- (241.15,42)  ;
%Straight Lines [id:da23784438340406178] 
\draw    (299.5,47) -- (300.5,268) ;
%Straight Lines [id:da30080862214833615] 
\draw    (210,60) -- (469.5,62) ;
%Straight Lines [id:da13843801799605604] 
\draw    (210.5,180) -- (467.5,181) ;
%Straight Lines [id:da868175621774018] 
\draw    (211,121) -- (471.5,120) ;
%Straight Lines [id:da7936520275134586] 
\draw    (200.5,203) -- (267.5,278) ;
%Straight Lines [id:da3554574483910451] 
\draw    (211.5,151) -- (335.5,280) ;
%Straight Lines [id:da24060481333807915] 
\draw    (219,101) -- (323.5,206) ;
%Straight Lines [id:da8704894606302882] 
\draw    (225.5,49) -- (333.5,152) ;
%Shape: Free Drawing [id:dp713582683686004] 
\draw  [line width=3] [line join = round][line cap = round] (236.5,60) .. controls (233.57,60) and (238.5,58.05) .. (238.5,61) ;
%Shape: Free Drawing [id:dp7461766314298486] 
\draw  [line width=3] [line join = round][line cap = round] (300.5,120) .. controls (303.6,123.1) and (301,119) .. (299.5,119) ;
%Shape: Free Drawing [id:dp1100201099963578] 
\draw  [line width=3] [line join = round][line cap = round] (301.5,245) .. controls (301.83,245) and (301.82,244.11) .. (301.5,244) .. controls (300.55,243.68) and (297.5,244) .. (298.5,244) .. controls (299.83,244) and (301.21,244.32) .. (302.5,244) .. controls (304.56,243.49) and (297.4,244) .. (301.5,244) ;
%Shape: Free Drawing [id:dp6232132460312152] 
\draw  [line width=3] [line join = round][line cap = round] (299.5,118) .. controls (299.5,127.14) and (304.78,119.85) .. (302.5,117) .. controls (300.28,114.23) and (294.3,122) .. (299.5,122) ;
%Shape: Free Drawing [id:dp11526761402711982] 
\draw  [line width=3] [line join = round][line cap = round] (237.5,61) .. controls (233.32,61) and (233.78,54.43) .. (238.5,56) .. controls (242.58,57.36) and (235.5,68.62) .. (235.5,60) ;
%Shape: Free Drawing [id:dp43651044374013814] 
\draw  [line width=3] [line join = round][line cap = round] (301.5,242) .. controls (295.94,242) and (301.07,248.04) .. (303.5,245) .. controls (309.01,238.11) and (298.15,239.7) .. (297.5,241) .. controls (295.85,244.3) and (298.64,249.05) .. (303.5,245) .. controls (308.93,240.48) and (299.76,239.49) .. (298.5,242) .. controls (295.61,247.77) and (303.5,247.5) .. (303.5,245) ;
%Shape: Free Drawing [id:dp00010381885203059049] 
\draw  [line width=3] [line join = round][line cap = round] (301.5,61) .. controls (301.5,51.78) and (290.02,65.16) .. (299.5,62) .. controls (299.95,61.85) and (300.03,61) .. (300.5,61) ;
%Shape: Free Drawing [id:dp10828847526127805] 
\draw  [line width=3] [line join = round][line cap = round] (299.5,179) .. controls (299.5,180.33) and (298.17,184.67) .. (301.5,183) .. controls (304.9,181.3) and (299.5,175.3) .. (299.5,181) ;
%Shape: Free Drawing [id:dp6398641853239395] 
\draw  [line width=3] [line join = round][line cap = round] (234.5,180) .. controls (234.5,184.12) and (238.82,179.37) .. (239.5,178) .. controls (240.72,175.56) and (234.5,175.19) .. (234.5,178) ;
%Shape: Free Drawing [id:dp6142651526414298] 
\draw  [line width=3] [line join = round][line cap = round] (235.5,120) .. controls (233.32,124.36) and (240.82,122.53) .. (237.5,117) .. controls (236.77,115.79) and (234.5,118.59) .. (234.5,120) ;
%Shape: Free Drawing [id:dp022588783673022528] 
\draw  [line width=3] [line join = round][line cap = round] (232.5,244) .. controls (232.5,251.35) and (248.2,243) .. (234.5,243) ;

% Text Node
\draw (210,271.4) node [anchor=north west][inner sep=0.75pt]    {$p=0$};
% Text Node
\draw (284,21.4) node [anchor=north west][inner sep=0.75pt]    {$p=1$};
% Text Node
\draw (511,234.4) node [anchor=north west][inner sep=0.75pt]    {$q=0$};
% Text Node
\draw (513,170.4) node [anchor=north west][inner sep=0.75pt]    {$q=1$};
% Text Node
\draw (512,111.4) node [anchor=north west][inner sep=0.75pt]    {$q=2$};
% Text Node
\draw (514,51.4) node [anchor=north west][inner sep=0.75pt]    {$q=3$};
% Text Node
\draw (123,30.4) node [anchor=north west][inner sep=0.75pt]    {$n=p+q=3$};
% Text Node
\draw (125,81.4) node [anchor=north west][inner sep=0.75pt]    {$n=p+q=2$};
% Text Node
\draw (120,133.4) node [anchor=north west][inner sep=0.75pt]    {$n=p+q=1$};
% Text Node
\draw (110,185.4) node [anchor=north west][inner sep=0.75pt]    {$n=p+q=0$};
% Text Node
\draw (334,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {dim2};
% Text Node
\draw (345,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {dimension2};
% Text Node
\draw (343,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {dim2};
% Text Node
\draw (269,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {dim1};


\end{tikzpicture}

